Automorphism Groups of Trees: Generalities and Prescribed Local Actions

This article is an expanded version of the talks given by the authors at the Arbeitsgemeinschaft "Totally Disconnected Groups", held at Oberwolfach in October 2014. We recall the basic theory of automorphisms of trees and Tits' simplicity theorem, and present two constructions of tree groups via local actions with their basic properties: the universal group associated to a finite permutation group by M. Burger and S. Mozes, and the $k$-closures of a given group by C. Banks, M. Elder and G. Willis.

==> co_oriented.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'co_oriented.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.53bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24605925)%
    \put(0,0){\includegraphics[width=\unitlength]{co_oriented.eps}}%
    \put(0.26227788,0.08805924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi e$}}}%
    \put(0.48084279,0.08805924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^2 e$}}}%
    \put(0.05245558,0.08805924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.69940769,0.08805924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^3 e$}}}%
    \put(0.35844644,0.22794077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.56826875,0.22794077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi x$}}}%
    \put(0.89014057,0.13464408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X(\phi)$}}}%
  \end{picture}%
\endgroup%


==> simplicity.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simplicity.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66017676)%
    \put(0,0){\includegraphics[width=\unitlength]{simplicity.eps}}%
    \put(0.4386338,0.15146589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.47903515,0.13445479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.47690876,0.18974086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.88260965,0.62960426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X(n)$}}}%
    \put(0.48742665,0.35765776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_0$}}}%
    \put(0.67675645,0.3810658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.75546548,0.54272112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.27702837,0.36197821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{-1}$}}}%
    \put(0.17899111,0.52495648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{-2}$}}}%
    \put(0.50029902,0.28755467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_0$}}}%
    \put(0.68104193,0.47892951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0.78736129,0.4470337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
    \put(0.26639644,0.45766564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{-1}$}}}%
    \put(0.05375772,0.50019338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{-2}$}}}%
    \put(0.34081999,0.13870757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_x$}}}%
    \put(0.34081999,0.19186724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_y$}}}%
  \end{picture}%
\endgroup%


==> tits_lem.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tits_lem.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.6734375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33063543)%
    \put(0,0){\includegraphics[width=\unitlength]{tits_lem.eps}}%
    \put(0.36148943,0.25854666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi e$}}}%
    \put(0.41513961,0.15807451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.34198027,0.0985716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi \phi e$}}}%
    \put(-0.00148681,0.31551798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X(\phi)$}}}%
    \put(0.86616829,0.28277627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X(\psi)$}}}%
  \end{picture}%
\endgroup%


==> trees-on-a-line.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trees-on-a-line.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.34603231bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36722413)%
    \put(0,0){\includegraphics[width=\unitlength]{trees-on-a-line.eps}}%
    \put(0.76238439,0.14040923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_3$}}}%
    \put(0.65437729,0.17281136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_2$}}}%
    \put(0.54637019,0.14040923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.43836309,0.17281136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_0$}}}%
    \put(0.330356,0.14040923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{-1}$}}}%
    \put(0.2223489,0.17281136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{-2}$}}}%
    \put(0.330356,0.27001774){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{x_{-1}}$}}}%
    \put(0.54637019,0.27001774){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{x_1}$}}}%
    \put(0.76238439,0.27001774){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{x_3}$}}}%
    \put(0.65437729,0.025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{x_2}$}}}%
    \put(0.43836309,0.025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{x_0}$}}}%
    \put(0.2223489,0.025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$F_{x_{-2}}$}}}%
    \put(0.07113896,0.19441278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C^1$}}}%
    \put(0.88119219,0.16201065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C$}}}%
  \end{picture}%
\endgroup%

